Robust and Accurate -- Compositional Architectures for Randomized Smoothing

Randomized Smoothing (RS) is considered the state-of-the-art approach to obtain certifiably robust models for challenging tasks. However, current RS approaches drastically decrease standard accuracy on unperturbed data, severely limiting their real-world utility. To address this limitation, we propose a compositional architecture, ACES, which certifiably decides on a per-sample basis whether to use a smoothed model yielding predictions with guarantees or a more accurate standard model without guarantees. This, in contrast to prior approaches, enables both high standard accuracies and significant provable robustness. On challenging tasks such as ImageNet, we obtain, e.g., $80.0\%$ natural accuracy and $28.2\%$ certifiable accuracy against $\ell_2$ perturbations with $r=1.0$. We release our code and models at https://github.com/eth-sri/aces.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}
        \toprule
        \multirow{2.6}{*}{Training} & \multirow{2.6}{*}{$\theta$} &\multirow{2.6}{*}{NAC} & \multirow{2.6}{*}{ACR} & \multicolumn{9}{c}{Certified Accuracy at Radius r}\\
		\cmidrule(lr){5-13}
		& & & & 0.0 & 0.25 & 0.5 & 0.75 & 1.0 & 1.25 & 1.5 & 1.75 & 2.0\\
        \midrule
        \multirow{12}{*}{\cohen}
        & 0.00 & 83.4 & 0.000 & 83.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 82.2 & 0.273 & 82.2 & 35.4 & 27.4 & 21.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 80.0 & 0.382 & 80.0 & 47.6 & 40.2 & 30.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 78.6 & 0.431 & 78.6 & 54.6 & 45.6 & 35.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 75.2 & 0.454 & 74.6 & 56.6 & 47.4 & 36.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 72.8 & 0.464 & 71.4 & 58.0 & 48.4 & 37.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 70.4 & 0.467 & 68.6 & 58.4 & 48.8 & 37.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 69.0 & 0.468 & 67.0 & 58.4 & 49.0 & 37.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 68.8 & 0.468 & 66.8 & 58.4 & 49.0 & 37.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 68.8 & 0.468 & 66.8 & 58.4 & 49.0 & 37.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 68.8 & 0.468 & 66.8 & 58.4 & 49.0 & 37.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\                
        \midrule
        \multirow{12}{*}{\smoothadv}
        & 0.00 & 83.4 & 0.000 & 83.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 82.8 & 0.269 & 82.8 & 31.6 & 28.6 & 24.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 79.6 & 0.382 & 79.6 & 44.0 & 40.8 & 36.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 76.6 & 0.435 & 76.6 & 49.4 & 45.4 & 42.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 72.8 & 0.469 & 72.6 & 53.4 & 48.6 & 45.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 70.4 & 0.489 & 70.2 & 55.6 & 50.6 & 47.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 66.4 & 0.503 & 66.0 & 57.2 & 52.8 & 48.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 65.0 & 0.508 & 64.6 & 57.6 & 53.4 & 49.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 64.4 & 0.511 & 64.0 & 58.0 & 53.4 & 49.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 64.4 & 0.511 & 64.0 & 58.0 & 53.4 & 49.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 64.4 & 0.511 & 64.0 & 58.0 & 53.4 & 49.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\        
        \midrule
        \multirow{12}{*}{\consistency}
        & 0.00 & 83.4 & 0.000 & 83.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 80.4 & 0.390 & 80.4 & 45.0 & 41.4 & 36.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 76.2 & 0.466 & 76.2 & 53.0 & 49.0 & 44.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 71.2 & 0.492 & 71.2 & 57.0 & 52.2 & 47.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 67.8 & 0.505 & 67.2 & 58.6 & 53.6 & 48.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 63.6 & 0.508 & 63.2 & 58.8 & 53.8 & 48.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 63.6 & 0.509 & 63.0 & 58.8 & 54.0 & 48.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 63.6 & 0.509 & 63.2 & 58.8 & 54.0 & 48.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 63.8 & 0.509 & 63.2 & 58.8 & 54.0 & 48.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 63.8 & 0.509 & 63.2 & 58.8 & 54.0 & 48.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 63.8 & 0.509 & 63.2 & 58.8 & 54.0 & 48.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\        
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        \multirow{2.6}{*}{Training} & \multirow{2.6}{*}{$\theta$} &\multirow{2.6}{*}{NAC} & \multirow{2.6}{*}{ACR} & \multicolumn{9}{c}{Certified Selection Rate at Radius r}\\
		\cmidrule(lr){5-13}
		& & & & 0.0 & 0.25 & 0.5 & 0.75 & 1.0 & 1.25 & 1.5 & 1.75 & 2.0\\
        \midrule
        \multirow{12}{*}{\cohen}
        & 0.00 & 83.4 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 82.2 & 0.273 & 47.0 & 37.8 & 29.0 & 22.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 80.0 & 0.382 & 66.0 & 57.0 & 48.8 & 39.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 78.6 & 0.431 & 76.6 & 70.4 & 61.4 & 53.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 75.2 & 0.454 & 86.2 & 80.0 & 72.4 & 64.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 72.8 & 0.464 & 92.4 & 87.4 & 81.8 & 75.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 70.4 & 0.467 & 97.4 & 95.4 & 91.0 & 85.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 69.0 & 0.468 & 99.8 & 99.2 & 97.2 & 95.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 68.8 & 0.468 & 100.0 & 100.0 & 99.8 & 99.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 68.8 & 0.468 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 68.8 & 0.468 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\        
        \midrule
        \multirow{12}{*}{\smoothadv}
        & 0.00 & 83.4 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 82.8 & 0.269 & 37.8 & 34.2 & 30.8 & 26.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 79.6 & 0.382 & 56.6 & 53.0 & 48.2 & 43.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 76.6 & 0.435 & 70.2 & 66.0 & 61.6 & 56.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 72.8 & 0.469 & 80.6 & 76.4 & 71.8 & 68.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 70.4 & 0.489 & 88.8 & 84.6 & 82.0 & 79.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 66.4 & 0.503 & 95.6 & 93.6 & 91.2 & 88.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 65.0 & 0.508 & 98.4 & 98.0 & 97.6 & 96.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 64.4 & 0.511 & 100.0 & 99.8 & 99.8 & 99.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 64.4 & 0.511 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 64.4 & 0.511 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\               
        \midrule
        \multirow{12}{*}{\consistency}
        & 0.00 & 83.4 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 80.4 & 0.390 & 55.4 & 51.0 & 46.6 & 40.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 76.2 & 0.466 & 72.4 & 67.8 & 61.0 & 57.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 71.2 & 0.492 & 86.0 & 80.4 & 75.2 & 71.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 67.8 & 0.505 & 93.0 & 89.8 & 87.2 & 82.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 63.6 & 0.508 & 98.4 & 96.4 & 94.2 & 91.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 63.6 & 0.509 & 99.8 & 99.2 & 98.8 & 98.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 63.6 & 0.509 & 100.0 & 99.8 & 99.8 & 99.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 63.8 & 0.509 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 63.8 & 0.509 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 63.8 & 0.509 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\               
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        \multirow{2.6}{*}{Training} & \multirow{2.6}{*}{$\theta$} &\multirow{2.6}{*}{NAC} & \multirow{2.6}{*}{ACR} & \multicolumn{9}{c}{Certified Accuracy at Radius r}\\
		\cmidrule(lr){5-13}
		& & & & 0.0 & 0.25 & 0.5 & 0.75 & 1.0 & 1.25 & 1.5 & 1.75 & 2.0\\
        \midrule
        \multirow{12}{*}{\cohen}
        & 0.00 & 83.4 & 0.000 & 83.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 82.4 & 0.380 & 82.4 & 29.2 & 25.6 & 23.2 & 20.0 & 16.4 & 13.4 & 9.8 & 0.0\\
        & 0.20 & 78.6 & 0.536 & 78.4 & 38.8 & 33.4 & 30.6 & 28.6 & 24.4 & 21.2 & 16.4 & 0.0\\
        & 0.30 & 74.2 & 0.619 & 73.4 & 44.0 & 40.2 & 35.2 & 31.4 & 29.0 & 24.6 & 19.6 & 0.0\\
        & 0.40 & 70.8 & 0.665 & 69.4 & 47.8 & 43.0 & 38.2 & 33.2 & 30.6 & 26.2 & 20.2 & 0.0\\
        & 0.50 & 65.8 & 0.693 & 64.4 & 50.2 & 44.4 & 40.6 & 35.4 & 31.8 & 27.0 & 20.8 & 0.0\\
        & 0.60 & 62.4 & 0.712 & 60.6 & 51.0 & 45.6 & 42.0 & 36.8 & 33.0 & 27.8 & 21.2 & 0.0\\
        & 0.70 & 59.8 & 0.716 & 57.4 & 51.4 & 45.6 & 42.4 & 37.2 & 33.0 & 28.2 & 21.4 & 0.0\\
        & 0.80 & 60.0 & 0.717 & 57.4 & 51.6 & 45.8 & 42.4 & 37.2 & 33.0 & 28.2 & 21.4 & 0.0\\
        & 0.90 & 59.8 & 0.717 & 57.2 & 51.6 & 45.8 & 42.4 & 37.2 & 33.0 & 28.2 & 21.4 & 0.0\\
        & 1.00 & 59.8 & 0.717 & 57.2 & 51.6 & 45.8 & 42.4 & 37.2 & 33.0 & 28.2 & 21.4 & 0.0\\                      
        \midrule
        \multirow{12}{*}{\smoothadv}
        & 0.00 & 83.4 & 0.000 & 83.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 83.2 & 0.308 & 83.2 & 20.2 & 18.2 & 17.2 & 16.4 & 14.8 & 13.0 & 11.4 & 0.0\\
        & 0.20 & 81.0 & 0.486 & 81.2 & 31.6 & 29.6 & 26.8 & 24.4 & 23.6 & 21.2 & 19.6 & 0.0\\
        & 0.30 & 76.8 & 0.592 & 77.0 & 37.6 & 35.2 & 33.2 & 31.2 & 28.8 & 26.8 & 24.0 & 0.0\\
        & 0.40 & 73.2 & 0.661 & 73.4 & 42.2 & 39.6 & 36.6 & 34.2 & 31.8 & 29.8 & 27.8 & 0.0\\
        & 0.50 & 68.2 & 0.716 & 68.4 & 46.2 & 43.0 & 39.4 & 36.8 & 34.0 & 32.0 & 30.2 & 0.0\\
        & 0.60 & 63.4 & 0.765 & 63.2 & 49.8 & 46.0 & 42.2 & 39.6 & 36.2 & 34.2 & 31.0 & 0.0\\
        & 0.70 & 57.8 & 0.791 & 57.4 & 51.4 & 47.4 & 43.4 & 41.0 & 37.8 & 35.4 & 32.2 & 0.0\\
        & 0.80 & 55.6 & 0.806 & 55.0 & 52.4 & 48.6 & 44.2 & 41.8 & 38.6 & 35.6 & 32.8 & 0.0\\
        & 0.90 & 55.6 & 0.809 & 55.0 & 52.6 & 48.8 & 44.4 & 42.2 & 38.8 & 35.6 & 32.8 & 0.0\\
        & 1.00 & 55.6 & 0.809 & 55.0 & 52.6 & 48.8 & 44.4 & 42.2 & 38.8 & 35.6 & 32.8 & 0.0\\               
        \midrule
        \multirow{12}{*}{\consistency}
        & 0.00 & 83.4 & 0.000 & 83.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 80.0 & 0.530 & 80.0 & 33.6 & 32.6 & 30.2 & 28.2 & 25.6 & 23.0 & 19.6 & 0.0\\
        & 0.20 & 75.4 & 0.682 & 75.0 & 43.6 & 41.2 & 38.2 & 35.8 & 33.4 & 30.0 & 27.0 & 0.0\\
        & 0.30 & 68.8 & 0.744 & 68.2 & 48.4 & 44.4 & 41.6 & 39.2 & 35.6 & 32.8 & 29.2 & 0.0\\
        & 0.40 & 62.4 & 0.777 & 61.6 & 50.2 & 47.6 & 43.8 & 40.2 & 37.4 & 33.4 & 30.8 & 0.0\\
        & 0.50 & 59.2 & 0.795 & 57.6 & 51.4 & 48.2 & 45.0 & 41.8 & 38.6 & 34.4 & 30.8 & 0.0\\
        & 0.60 & 57.2 & 0.799 & 55.4 & 51.6 & 48.8 & 45.0 & 42.0 & 39.0 & 34.6 & 31.0 & 0.0\\
        & 0.70 & 57.2 & 0.800 & 55.4 & 51.6 & 48.8 & 45.2 & 42.2 & 39.0 & 34.6 & 31.0 & 0.0\\
        & 0.80 & 57.2 & 0.800 & 55.4 & 51.6 & 48.8 & 45.2 & 42.2 & 39.0 & 34.6 & 31.0 & 0.0\\
        & 0.90 & 57.2 & 0.800 & 55.4 & 51.6 & 48.8 & 45.2 & 42.2 & 39.0 & 34.6 & 31.0 & 0.0\\
        & 1.00 & 57.2 & 0.800 & 55.4 & 51.6 & 48.8 & 45.2 & 42.2 & 39.0 & 34.6 & 31.0 & 0.0\\               
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        \multirow{2.6}{*}{Training} & \multirow{2.6}{*}{$\theta$} &\multirow{2.6}{*}{NAC} & \multirow{2.6}{*}{ACR} & \multicolumn{9}{c}{Certified Selection Rate at Radius r}\\
		\cmidrule(lr){5-13}
		& & & & 0.0 & 0.25 & 0.5 & 0.75 & 1.0 & 1.25 & 1.5 & 1.75 & 2.0\\
        \midrule
        \multirow{12}{*}{\cohen}
        & 0.00 & 83.4 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 82.4 & 0.380 & 35.0 & 31.6 & 27.6 & 24.2 & 20.6 & 16.8 & 13.8 & 10.2 & 0.0\\
        & 0.20 & 78.6 & 0.536 & 53.2 & 47.8 & 41.6 & 37.2 & 35.6 & 30.8 & 27.2 & 23.4 & 0.0\\
        & 0.30 & 74.2 & 0.619 & 68.2 & 61.8 & 57.2 & 49.6 & 45.2 & 41.2 & 37.6 & 32.2 & 0.0\\
        & 0.40 & 70.8 & 0.665 & 78.2 & 73.0 & 69.4 & 62.8 & 58.2 & 53.2 & 47.0 & 40.6 & 0.0\\
        & 0.50 & 65.8 & 0.693 & 88.4 & 83.8 & 79.8 & 74.4 & 71.0 & 65.0 & 59.2 & 51.8 & 0.0\\
        & 0.60 & 62.4 & 0.712 & 94.6 & 91.6 & 89.6 & 86.2 & 82.0 & 78.8 & 74.2 & 65.4 & 0.0\\
        & 0.70 & 59.8 & 0.716 & 99.2 & 97.6 & 95.8 & 94.4 & 92.2 & 90.2 & 88.0 & 82.0 & 0.0\\
        & 0.80 & 60.0 & 0.717 & 99.8 & 99.8 & 99.6 & 99.6 & 99.6 & 99.4 & 97.8 & 96.6 & 0.0\\
        & 0.90 & 59.8 & 0.717 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.8 & 99.8 & 99.8 & 0.0\\
        & 1.00 & 59.8 & 0.717 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\        
        \midrule
        \multirow{12}{*}{\smoothadv} 
        & 0.00 & 83.4 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 83.2 & 0.308 & 24.6 & 21.8 & 19.8 & 18.6 & 17.6 & 15.8 & 14.0 & 12.4 & 0.0\\
        & 0.20 & 81.0 & 0.486 & 40.6 & 38.0 & 35.4 & 32.4 & 30.2 & 29.0 & 26.6 & 25.2 & 0.0\\
        & 0.30 & 76.8 & 0.592 & 52.4 & 50.4 & 48.0 & 45.4 & 43.8 & 41.2 & 37.4 & 34.6 & 0.0\\
        & 0.40 & 73.2 & 0.661 & 62.8 & 59.8 & 57.8 & 56.2 & 53.4 & 51.6 & 49.6 & 46.8 & 0.0\\
        & 0.50 & 68.2 & 0.716 & 73.4 & 71.4 & 69.2 & 66.8 & 64.2 & 61.2 & 59.2 & 56.8 & 0.0\\
        & 0.60 & 63.4 & 0.765 & 86.4 & 83.6 & 81.6 & 78.2 & 76.6 & 74.8 & 71.8 & 69.0 & 0.0\\
        & 0.70 & 57.8 & 0.791 & 95.4 & 94.0 & 92.2 & 90.4 & 89.6 & 87.4 & 85.2 & 83.8 & 0.0\\
        & 0.80 & 55.6 & 0.806 & 99.6 & 99.0 & 98.8 & 98.8 & 98.4 & 98.0 & 97.0 & 95.6 & 0.0\\
        & 0.90 & 55.6 & 0.809 & 100.0 & 100.0 & 100.0 & 100.0 & 99.8 & 99.8 & 99.8 & 99.8 & 0.0\\
        & 1.00 & 55.6 & 0.809 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\                    
        \midrule
        \multirow{12}{*}{\consistency}
        & 0.00 & 83.4 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 80.0 & 0.530 & 45.0 & 40.2 & 37.2 & 34.0 & 31.8 & 28.2 & 25.0 & 21.0 & 0.0\\
        & 0.20 & 75.4 & 0.682 & 63.8 & 58.6 & 55.6 & 50.6 & 47.8 & 45.2 & 40.8 & 36.4 & 0.0\\
        & 0.30 & 68.8 & 0.744 & 78.0 & 74.2 & 70.2 & 66.2 & 62.8 & 59.0 & 55.0 & 50.6 & 0.0\\
        & 0.40 & 62.4 & 0.777 & 90.2 & 85.4 & 82.8 & 80.2 & 76.4 & 72.6 & 67.0 & 63.6 & 0.0\\
        & 0.50 & 59.2 & 0.795 & 96.8 & 95.2 & 93.2 & 90.8 & 88.0 & 84.4 & 81.8 & 78.4 & 0.0\\
        & 0.60 & 57.2 & 0.799 & 99.8 & 99.4 & 99.0 & 98.2 & 97.4 & 96.6 & 94.6 & 91.0 & 0.0\\
        & 0.70 & 57.2 & 0.800 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.8 & 99.0 & 0.0\\
        & 0.80 & 57.2 & 0.800 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\
        & 0.90 & 57.2 & 0.800 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\
        & 1.00 & 57.2 & 0.800 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\                     
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        \multirow{2.6}{*}{Training} & \multirow{2.6}{*}{$\theta$} &\multirow{2.6}{*}{NAC} & \multirow{2.6}{*}{ACR} & \multicolumn{9}{c}{Certified Accuracy at Radius r}\\
		\cmidrule(lr){5-13}
		& & & & 0.0 & 0.5 & 1.0 & 1.5 & 2.0 & 2.5 & 3.0 & 3.5 & 4.0\\
        \midrule
        \multirow{12}{*}{\cohen}
        & 0.00 & 83.4 & 0.000 & 83.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 83.0 & 0.322 & 83.0 & 15.0 & 11.8 & 9.4 & 7.6 & 5.2 & 4.2 & 3.2 & 0.0\\
        & 0.20 & 80.6 & 0.513 & 80.6 & 22.8 & 18.2 & 15.2 & 11.8 & 9.4 & 7.4 & 4.6 & 0.0\\
        & 0.30 & 75.8 & 0.650 & 75.2 & 28.6 & 23.6 & 19.4 & 14.4 & 11.2 & 9.6 & 6.2 & 0.0\\
        & 0.40 & 71.0 & 0.741 & 70.4 & 32.4 & 27.6 & 22.2 & 16.8 & 12.6 & 10.4 & 7.4 & 0.0\\
        & 0.50 & 64.2 & 0.801 & 62.4 & 34.8 & 29.6 & 24.4 & 18.6 & 13.8 & 11.6 & 8.2 & 0.0\\
        & 0.60 & 56.4 & 0.846 & 54.6 & 37.2 & 31.6 & 25.4 & 19.0 & 14.6 & 12.0 & 8.6 & 0.0\\
        & 0.70 & 50.0 & 0.860 & 46.8 & 37.8 & 32.6 & 25.4 & 19.2 & 14.6 & 12.0 & 8.8 & 0.0\\
        & 0.80 & 47.6 & 0.862 & 43.8 & 37.8 & 32.6 & 25.8 & 19.4 & 14.6 & 12.0 & 8.8 & 0.0\\
        & 0.90 & 47.4 & 0.862 & 43.6 & 37.8 & 32.6 & 25.8 & 19.4 & 14.6 & 12.0 & 8.8 & 0.0\\
        & 1.00 & 47.4 & 0.862 & 43.6 & 37.8 & 32.6 & 25.8 & 19.4 & 14.6 & 12.0 & 8.8 & 0.0\\                                 
        \midrule
        \multirow{12}{*}{\smoothadv} 
        & 0.00 & 83.4 & 0.000 & 83.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 83.4 & 0.254 & 83.4 & 9.2 & 8.4 & 7.2 & 6.0 & 5.8 & 4.6 & 4.6 & 0.0\\
        & 0.20 & 82.2 & 0.407 & 82.2 & 14.2 & 12.2 & 11.4 & 10.0 & 9.2 & 8.8 & 7.6 & 0.0\\
        & 0.30 & 79.8 & 0.541 & 79.6 & 18.4 & 17.0 & 16.0 & 14.2 & 12.0 & 10.6 & 9.8 & 0.0\\
        & 0.40 & 76.8 & 0.653 & 76.6 & 22.2 & 20.6 & 19.0 & 16.8 & 15.2 & 13.4 & 11.6 & 0.0\\
        & 0.50 & 70.8 & 0.755 & 70.6 & 26.4 & 23.8 & 21.8 & 19.2 & 17.0 & 15.4 & 13.2 & 0.0\\
        & 0.60 & 64.2 & 0.854 & 63.6 & 30.0 & 27.4 & 24.8 & 22.4 & 18.6 & 16.8 & 14.6 & 0.0\\
        & 0.70 & 53.2 & 0.933 & 52.6 & 32.2 & 30.2 & 27.2 & 23.8 & 20.4 & 19.2 & 16.0 & 0.0\\
        & 0.80 & 44.0 & 0.985 & 43.4 & 34.6 & 31.2 & 28.6 & 25.2 & 21.8 & 19.8 & 16.6 & 0.0\\
        & 0.90 & 39.8 & 0.999 & 39.2 & 35.2 & 32.0 & 29.2 & 25.6 & 22.0 & 19.8 & 16.6 & 0.0\\
        & 1.00 & 39.8 & 0.999 & 39.2 & 35.2 & 32.0 & 29.2 & 25.6 & 22.0 & 19.8 & 16.6 & 0.0\\                     
        \midrule
        \multirow{12}{*}{\consistency}
        & 0.00 & 83.4 & 0.000 & 83.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 82.8 & 0.375 & 82.8 & 14.0 & 12.6 & 11.0 & 9.6 & 8.6 & 6.8 & 5.6 & 0.0\\
        & 0.20 & 81.8 & 0.559 & 81.8 & 22.2 & 19.2 & 15.4 & 13.2 & 11.8 & 10.8 & 8.0 & 0.0\\
        & 0.30 & 78.4 & 0.698 & 77.8 & 27.6 & 24.0 & 20.2 & 17.6 & 14.6 & 12.4 & 10.2 & 0.0\\
        & 0.40 & 72.8 & 0.800 & 72.4 & 31.0 & 28.2 & 23.8 & 20.2 & 18.0 & 14.0 & 10.6 & 0.0\\
        & 0.50 & 66.8 & 0.881 & 66.2 & 34.0 & 30.4 & 25.8 & 22.6 & 20.4 & 14.4 & 11.6 & 0.0\\
        & 0.60 & 57.8 & 0.941 & 56.8 & 36.8 & 32.6 & 27.6 & 23.6 & 21.6 & 15.8 & 11.6 & 0.0\\
        & 0.70 & 51.8 & 0.979 & 50.6 & 39.0 & 34.0 & 28.4 & 24.0 & 22.0 & 16.6 & 12.0 & 0.0\\
        & 0.80 & 46.0 & 0.996 & 44.6 & 39.4 & 35.0 & 29.4 & 24.4 & 22.0 & 16.6 & 12.0 & 0.0\\
        & 0.90 & 45.0 & 0.997 & 43.2 & 39.6 & 35.0 & 29.4 & 24.4 & 22.0 & 16.6 & 12.0 & 0.0\\
        & 1.00 & 45.0 & 0.997 & 43.2 & 39.6 & 35.0 & 29.4 & 24.4 & 22.0 & 16.6 & 12.0 & 0.0\\                   
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        \multirow{2.6}{*}{Training} & \multirow{2.6}{*}{$\theta$} &\multirow{2.6}{*}{NAC} & \multirow{2.6}{*}{ACR} & \multicolumn{9}{c}{Certified Selection Rate at Radius r}\\
		\cmidrule(lr){5-13}
		& & & & 0.0 & 0.5 & 1.0 & 1.5 & 2.0 & 2.5 & 3.0 & 3.5 & 4.0\\
        \midrule
        \multirow{12}{*}{\cohen}
        & 0.00 & 83.4 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 83.0 & 0.322 & 19.8 & 16.4 & 12.8 & 10.2 & 8.2 & 5.6 & 4.4 & 3.4 & 0.0\\
        & 0.20 & 80.6 & 0.513 & 34.2 & 28.4 & 22.6 & 19.2 & 16.0 & 13.4 & 10.0 & 7.0 & 0.0\\
        & 0.30 & 75.8 & 0.650 & 48.0 & 41.0 & 34.4 & 29.0 & 23.8 & 19.4 & 15.4 & 11.2 & 0.0\\
        & 0.40 & 71.0 & 0.741 & 60.2 & 53.0 & 47.0 & 40.8 & 34.6 & 28.6 & 23.6 & 16.8 & 0.0\\
        & 0.50 & 64.2 & 0.801 & 73.8 & 65.4 & 57.8 & 52.8 & 47.8 & 40.4 & 33.8 & 24.6 & 0.0\\
        & 0.60 & 56.4 & 0.846 & 85.6 & 79.6 & 73.4 & 66.0 & 59.8 & 53.2 & 47.8 & 37.2 & 0.0\\
        & 0.70 & 50.0 & 0.860 & 95.8 & 93.0 & 89.8 & 84.6 & 78.0 & 70.8 & 64.6 & 55.8 & 0.0\\
        & 0.80 & 47.6 & 0.862 & 99.8 & 99.6 & 99.4 & 97.4 & 95.8 & 93.6 & 89.6 & 82.0 & 0.0\\
        & 0.90 & 47.4 & 0.862 & 100.0 & 100.0 & 100.0 & 99.8 & 99.8 & 99.8 & 99.8 & 99.6 & 0.0\\
        & 1.00 & 47.4 & 0.862 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\               
        \midrule
        \multirow{12}{*}{\smoothadv}
        & 0.00 & 83.4 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 83.4 & 0.254 & 11.8 & 10.4 & 9.4 & 8.2 & 6.8 & 6.2 & 5.0 & 5.0 & 0.0\\
        & 0.20 & 82.2 & 0.407 & 20.0 & 18.0 & 16.0 & 14.4 & 13.2 & 12.2 & 11.2 & 9.8 & 0.0\\
        & 0.30 & 79.8 & 0.541 & 28.2 & 25.2 & 23.4 & 21.8 & 20.0 & 16.6 & 14.2 & 13.0 & 0.0\\
        & 0.40 & 76.8 & 0.653 & 36.4 & 33.2 & 31.4 & 28.8 & 27.0 & 25.2 & 22.6 & 19.4 & 0.0\\
        & 0.50 & 70.8 & 0.755 & 49.0 & 45.0 & 42.0 & 38.8 & 34.6 & 32.6 & 29.4 & 26.4 & 0.0\\
        & 0.60 & 64.2 & 0.854 & 62.4 & 58.2 & 54.2 & 51.2 & 48.4 & 44.8 & 40.2 & 36.4 & 0.0\\
        & 0.70 & 53.2 & 0.933 & 77.6 & 75.2 & 72.2 & 67.4 & 64.0 & 61.0 & 57.2 & 52.4 & 0.0\\
        & 0.80 & 44.0 & 0.985 & 94.0 & 92.4 & 91.2 & 89.0 & 86.4 & 83.0 & 79.0 & 75.0 & 0.0\\
        & 0.90 & 39.8 & 0.999 & 100.0 & 99.6 & 99.2 & 98.8 & 98.8 & 98.8 & 98.2 & 97.4 & 0.0\\
        & 1.00 & 39.8 & 0.999 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\                             
        \midrule
        \multirow{12}{*}{\consistency}
        & 0.00 & 83.4 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 82.8 & 0.375 & 19.4 & 16.2 & 14.8 & 13.0 & 11.0 & 9.8 & 7.6 & 6.4 & 0.0\\
        & 0.20 & 81.8 & 0.559 & 32.2 & 27.0 & 24.4 & 21.4 & 18.8 & 16.4 & 14.6 & 11.6 & 0.0\\
        & 0.30 & 78.4 & 0.698 & 41.4 & 39.0 & 34.8 & 31.6 & 27.2 & 23.4 & 20.2 & 16.8 & 0.0\\
        & 0.40 & 72.8 & 0.800 & 51.8 & 47.8 & 43.6 & 40.6 & 36.4 & 33.0 & 28.8 & 24.0 & 0.0\\
        & 0.50 & 66.8 & 0.881 & 63.6 & 57.4 & 53.0 & 50.0 & 46.8 & 42.4 & 37.6 & 32.2 & 0.0\\
        & 0.60 & 57.8 & 0.941 & 79.2 & 74.2 & 70.2 & 64.2 & 58.6 & 53.4 & 48.8 & 45.6 & 0.0\\
        & 0.70 & 51.8 & 0.979 & 90.4 & 87.4 & 84.0 & 80.2 & 75.4 & 71.2 & 67.4 & 60.4 & 0.0\\
        & 0.80 & 46.0 & 0.996 & 97.6 & 96.8 & 96.2 & 95.2 & 93.6 & 90.6 & 88.2 & 83.8 & 0.0\\
        & 0.90 & 45.0 & 0.997 & 100.0 & 100.0 & 100.0 & 100.0 & 99.8 & 99.8 & 99.4 & 98.8 & 0.0\\
        & 1.00 & 45.0 & 0.997 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\                         
        \bottomrule
        \end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccccccc}
        \toprule
        \multirow{2.6}{*}{Training} & \multirow{2.6}{*}{$\theta$} &\multirow{2.6}{*}{NAC} & \multirow{2.6}{*}{ACR} & \multicolumn{9}{c}{Certified Accuracy at Radius r}\\
		\cmidrule(lr){5-13}
		& & & & 0.0 & 0.25 & 0.5 & 0.75 & 1.0 & 1.25 & 1.5 & 1.75 & 2.00\\
        \midrule
        \multirow{12}{*}{\cohen}   
        & 0.00 & 99.0 & 0.000 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 98.0 & 0.189 & 98.0 & 28.8 & 18.4 & 9.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 96.4 & 0.247 & 96.6 & 35.8 & 24.8 & 14.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 94.6 & 0.303 & 94.8 & 41.6 & 29.6 & 19.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 90.4 & 0.358 & 90.6 & 49.8 & 35.8 & 22.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 85.4 & 0.397 & 85.2 & 56.0 & 40.4 & 24.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 81.6 & 0.416 & 79.8 & 59.4 & 42.2 & 25.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 78.2 & 0.421 & 76.0 & 60.0 & 42.8 & 25.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 77.8 & 0.422 & 75.4 & 60.0 & 42.8 & 25.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 77.8 & 0.422 & 75.4 & 60.0 & 42.8 & 25.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 77.8 & 0.422 & 75.4 & 60.0 & 42.8 & 25.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\                   
        \midrule
        \multirow{12}{*}{\smoothadv}
        & 0.00 & 99.0 & 0.000 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 98.8 & 0.161 & 98.8 & 19.6 & 17.4 & 13.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 98.4 & 0.222 & 98.4 & 27.6 & 22.6 & 18.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 97.4 & 0.288 & 97.4 & 35.4 & 29.4 & 24.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 94.8 & 0.352 & 94.6 & 43.0 & 37.2 & 29.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 92.4 & 0.414 & 92.2 & 50.2 & 43.4 & 36.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 88.0 & 0.470 & 88.0 & 55.2 & 50.2 & 41.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 80.8 & 0.515 & 80.2 & 62.4 & 53.6 & 45.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 76.2 & 0.538 & 75.4 & 65.8 & 55.8 & 46.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 74.2 & 0.544 & 73.4 & 66.8 & 57.2 & 47.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 74.2 & 0.544 & 73.4 & 66.8 & 57.2 & 47.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\               
        \midrule
        \multirow{12}{*}{\macer}
        & 0.00 & 99.0 & 0.000 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 95.8 & 0.328 & 96.0 & 43.6 & 33.2 & 23.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 92.8 & 0.389 & 92.6 & 51.0 & 39.4 & 29.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 90.2 & 0.438 & 90.0 & 56.4 & 43.8 & 33.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 87.0 & 0.481 & 86.4 & 62.8 & 48.6 & 37.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 82.2 & 0.504 & 81.4 & 67.6 & 51.4 & 38.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 80.0 & 0.513 & 78.8 & 68.4 & 52.0 & 38.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 79.0 & 0.516 & 77.6 & 69.0 & 52.2 & 39.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 78.8 & 0.516 & 77.4 & 69.0 & 52.4 & 39.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 78.8 & 0.516 & 77.4 & 69.0 & 52.4 & 39.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 78.8 & 0.516 & 77.4 & 69.0 & 52.4 & 39.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\               
        \midrule
        \multirow{12}{*}{\consistency}
        & 0.00 & 99.0 & 0.000 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 97.6 & 0.254 & 97.6 & 31.8 & 27.0 & 20.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 96.0 & 0.323 & 95.8 & 39.2 & 33.0 & 28.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 93.8 & 0.383 & 93.8 & 46.4 & 39.8 & 33.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 90.2 & 0.437 & 90.4 & 53.4 & 46.4 & 37.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 85.0 & 0.485 & 85.0 & 59.0 & 50.0 & 41.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 80.6 & 0.517 & 80.4 & 64.2 & 55.0 & 44.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 78.0 & 0.530 & 77.4 & 65.8 & 56.0 & 44.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 76.4 & 0.535 & 75.8 & 66.4 & 57.0 & 44.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 76.0 & 0.535 & 75.2 & 66.4 & 57.0 & 44.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 76.0 & 0.535 & 75.2 & 66.4 & 57.0 & 44.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\        
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        \multirow{2.6}{*}{Training} & \multirow{2.6}{*}{$\theta$} &\multirow{2.6}{*}{NAC} & \multirow{2.6}{*}{ACR} & \multicolumn{9}{c}{Certified Selection Rate at Radius r}\\
		\cmidrule(lr){5-13}
		& & & & 0.0 & 0.25 & 0.5 & 0.75 & 1.0 & 1.25 & 1.5 & 1.75 & 2.00\\
        \midrule
        \multirow{12}{*}{\cohen}
        & 0.00 & 99.0 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 98.0 & 0.189 & 40.6 & 29.2 & 18.4 & 9.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 96.4 & 0.247 & 51.0 & 36.4 & 25.2 & 14.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 94.6 & 0.303 & 61.2 & 44.2 & 30.0 & 20.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 90.4 & 0.358 & 76.0 & 56.8 & 40.6 & 28.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 85.4 & 0.397 & 87.0 & 70.0 & 52.8 & 36.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 81.6 & 0.416 & 94.4 & 82.2 & 67.0 & 48.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 78.2 & 0.421 & 99.4 & 93.0 & 83.0 & 66.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 77.8 & 0.422 & 100.0 & 98.6 & 94.6 & 86.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 77.8 & 0.422 & 100.0 & 100.0 & 99.6 & 97.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 77.8 & 0.422 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\                
        \midrule
        \multirow{12}{*}{\smoothadv}  
        & 0.00 & 99.0 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 98.8 & 0.161 & 23.4 & 19.8 & 17.6 & 13.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 98.4 & 0.222 & 33.6 & 27.8 & 22.8 & 18.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 97.4 & 0.288 & 43.4 & 36.8 & 30.0 & 25.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 94.8 & 0.352 & 53.8 & 46.6 & 40.2 & 32.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 92.4 & 0.414 & 63.4 & 56.8 & 50.0 & 42.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 88.0 & 0.470 & 75.8 & 67.2 & 63.0 & 55.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 80.8 & 0.515 & 90.2 & 84.2 & 78.2 & 72.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 76.2 & 0.538 & 97.6 & 94.6 & 91.2 & 86.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 74.2 & 0.544 & 100.0 & 99.8 & 98.2 & 96.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 74.2 & 0.544 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\                
        \midrule
        \multirow{12}{*}{\macer}  
        & 0.00 & 99.0 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 95.8 & 0.328 & 59.2 & 44.2 & 33.4 & 23.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 92.8 & 0.389 & 72.8 & 52.8 & 40.0 & 29.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 90.2 & 0.438 & 81.6 & 61.4 & 45.6 & 33.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 87.0 & 0.481 & 89.2 & 72.6 & 57.6 & 43.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 82.2 & 0.504 & 94.8 & 84.0 & 67.6 & 53.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 80.0 & 0.513 & 98.4 & 92.0 & 80.0 & 64.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 79.0 & 0.516 & 99.8 & 97.2 & 91.0 & 78.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 78.8 & 0.516 & 100.0 & 99.4 & 98.0 & 92.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 78.8 & 0.516 & 100.0 & 100.0 & 99.8 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 78.8 & 0.516 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\                   
        \midrule
        \multirow{12}{*}{\consistency} 
        & 0.00 & 99.0 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 97.6 & 0.254 & 38.4 & 32.6 & 27.4 & 20.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 96.0 & 0.323 & 50.8 & 40.6 & 33.8 & 28.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 93.8 & 0.383 & 60.0 & 49.8 & 41.4 & 33.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 90.2 & 0.437 & 71.4 & 62.0 & 53.0 & 44.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 85.0 & 0.485 & 84.2 & 73.8 & 62.4 & 54.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 80.6 & 0.517 & 91.8 & 85.4 & 77.4 & 68.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.70 & 78.0 & 0.530 & 97.2 & 93.8 & 89.6 & 83.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.80 & 76.4 & 0.535 & 99.4 & 99.2 & 97.0 & 93.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.90 & 76.0 & 0.535 & 100.0 & 99.8 & 99.2 & 98.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 1.00 & 76.0 & 0.535 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\                    
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        \multirow{2.6}{*}{Training} & \multirow{2.6}{*}{$\theta$} &\multirow{2.6}{*}{NAC} & \multirow{2.6}{*}{ACR} & \multicolumn{9}{c}{Certified Accuracy at Radius r}\\
		\cmidrule(lr){5-13}
		& & & & 0.0 & 0.25 & 0.5 & 0.75 & 1.0 & 1.25 & 1.5 & 1.75 & 2.00\\
        \midrule
        \multirow{12}{*}{\cohen}
        & 0.00 & 99.0 & 0.000 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 98.6 & 0.118 & 98.6 & 13.0 & 9.2 & 6.6 & 4.6 & 3.0 & 1.4 & 0.8 & 0.0\\
        & 0.20 & 98.2 & 0.187 & 98.2 & 20.2 & 15.2 & 10.4 & 7.6 & 4.8 & 3.0 & 1.2 & 0.0\\
        & 0.30 & 96.8 & 0.264 & 96.6 & 27.6 & 21.0 & 15.8 & 11.0 & 7.2 & 4.4 & 2.0 & 0.0\\
        & 0.40 & 94.6 & 0.347 & 94.0 & 34.6 & 27.2 & 21.0 & 15.8 & 10.8 & 6.4 & 2.8 & 0.0\\
        & 0.50 & 88.8 & 0.422 & 88.6 & 41.2 & 32.4 & 24.8 & 18.8 & 13.8 & 8.0 & 4.0 & 0.0\\
        & 0.60 & 82.2 & 0.484 & 80.0 & 47.2 & 37.8 & 28.8 & 21.4 & 15.0 & 9.2 & 4.8 & 0.0\\
        & 0.70 & 75.2 & 0.525 & 70.8 & 52.8 & 40.8 & 31.2 & 23.0 & 15.2 & 9.2 & 4.8 & 0.0\\
        & 0.80 & 70.8 & 0.532 & 65.8 & 54.2 & 41.4 & 31.8 & 23.2 & 15.2 & 9.2 & 4.8 & 0.0\\
        & 0.90 & 70.4 & 0.533 & 65.0 & 54.4 & 41.4 & 32.0 & 23.2 & 15.2 & 9.2 & 4.8 & 0.0\\
        & 1.00 & 70.4 & 0.533 & 65.0 & 54.4 & 41.4 & 32.0 & 23.2 & 15.2 & 9.2 & 4.8 & 0.0\\                        
        \midrule
        \multirow{12}{*}{\smoothadv}
        & 0.00 & 99.0 & 0.000 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 99.0 & 0.034 & 99.0 & 3.0 & 2.6 & 2.2 & 1.8 & 1.2 & 1.0 & 0.4 & 0.0\\
        & 0.20 & 99.0 & 0.060 & 99.0 & 4.4 & 4.2 & 3.2 & 3.2 & 2.8 & 2.0 & 1.8 & 0.0\\
        & 0.30 & 98.6 & 0.093 & 98.6 & 8.0 & 6.0 & 5.2 & 4.4 & 4.0 & 3.2 & 2.6 & 0.0\\
        & 0.40 & 98.4 & 0.135 & 98.4 & 10.2 & 9.6 & 8.2 & 6.6 & 5.4 & 4.4 & 3.6 & 0.0\\
        & 0.50 & 96.8 & 0.189 & 96.8 & 14.6 & 12.2 & 10.8 & 9.8 & 8.0 & 6.4 & 4.4 & 0.0\\
        & 0.60 & 95.0 & 0.277 & 95.0 & 21.8 & 18.8 & 15.8 & 13.6 & 11.6 & 9.6 & 7.2 & 0.0\\
        & 0.70 & 91.8 & 0.373 & 91.8 & 26.4 & 23.8 & 22.0 & 20.0 & 16.8 & 14.2 & 10.8 & 0.0\\
        & 0.80 & 85.4 & 0.499 & 85.2 & 36.0 & 31.4 & 28.8 & 25.2 & 22.8 & 19.4 & 16.2 & 0.0\\
        & 0.90 & 66.6 & 0.655 & 65.8 & 46.0 & 41.8 & 38.0 & 34.2 & 29.2 & 25.6 & 21.4 & 0.0\\
        & 1.00 & 58.6 & 0.721 & 57.0 & 51.0 & 45.8 & 42.2 & 37.8 & 32.2 & 27.8 & 22.2 & 0.0\\                        
        \midrule
        \multirow{12}{*}{\macer}
        & 0.00 & 99.0 & 0.000 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 97.4 & 0.233 & 97.0 & 22.4 & 18.2 & 13.6 & 9.2 & 6.8 & 5.0 & 3.4 & 0.0\\
        & 0.20 & 93.8 & 0.342 & 93.8 & 31.6 & 26.2 & 20.6 & 16.4 & 11.0 & 8.0 & 4.8 & 0.0\\
        & 0.30 & 90.8 & 0.437 & 89.4 & 39.6 & 32.2 & 26.4 & 20.8 & 15.8 & 11.0 & 6.6 & 0.0\\
        & 0.40 & 85.0 & 0.524 & 84.0 & 45.2 & 38.0 & 32.4 & 25.2 & 20.2 & 14.6 & 9.0 & 0.0\\
        & 0.50 & 76.2 & 0.590 & 72.8 & 50.4 & 42.4 & 35.6 & 29.0 & 23.2 & 17.0 & 10.4 & 0.0\\
        & 0.60 & 68.4 & 0.635 & 65.2 & 53.2 & 46.4 & 38.4 & 30.8 & 25.2 & 18.6 & 11.8 & 0.0\\
        & 0.70 & 65.4 & 0.658 & 62.0 & 54.0 & 48.2 & 40.0 & 32.8 & 26.4 & 19.4 & 11.8 & 0.0\\
        & 0.80 & 65.0 & 0.665 & 61.6 & 54.4 & 48.2 & 40.4 & 33.2 & 26.8 & 20.2 & 12.6 & 0.0\\
        & 0.90 & 65.0 & 0.665 & 61.6 & 54.4 & 48.2 & 40.4 & 33.2 & 26.8 & 20.2 & 12.6 & 0.0\\
        & 1.00 & 65.0 & 0.665 & 61.6 & 54.4 & 48.2 & 40.4 & 33.2 & 26.8 & 20.2 & 12.6 & 0.0\\                      
        \midrule
        \multirow{12}{*}{\consistency}
        & 0.00 & 99.0 & 0.000 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 98.2 & 0.157 & 98.2 & 13.8 & 10.8 & 9.6 & 7.0 & 5.8 & 4.4 & 3.0 & 0.0\\
        & 0.20 & 97.4 & 0.250 & 97.4 & 21.2 & 18.2 & 14.8 & 12.2 & 10.0 & 7.4 & 5.0 & 0.0\\
        & 0.30 & 96.4 & 0.342 & 96.4 & 27.6 & 23.4 & 21.0 & 17.0 & 13.4 & 11.0 & 7.8 & 0.0\\
        & 0.40 & 94.4 & 0.442 & 94.4 & 34.2 & 30.8 & 26.2 & 22.6 & 18.4 & 14.4 & 11.2 & 0.0\\
        & 0.50 & 89.4 & 0.534 & 89.0 & 41.8 & 38.2 & 30.8 & 26.4 & 22.2 & 18.4 & 12.8 & 0.0\\
        & 0.60 & 80.8 & 0.614 & 80.8 & 49.4 & 42.4 & 37.2 & 29.8 & 24.2 & 20.6 & 15.4 & 0.0\\
        & 0.70 & 73.4 & 0.667 & 72.8 & 54.6 & 46.6 & 40.6 & 32.2 & 26.8 & 21.2 & 16.4 & 0.0\\
        & 0.80 & 67.8 & 0.696 & 66.8 & 57.0 & 48.8 & 42.2 & 33.6 & 28.0 & 21.6 & 16.6 & 0.0\\
        & 0.90 & 65.8 & 0.701 & 64.8 & 58.0 & 49.0 & 42.4 & 33.6 & 28.0 & 21.6 & 16.6 & 0.0\\
        & 1.00 & 65.8 & 0.702 & 64.6 & 58.0 & 49.2 & 42.4 & 33.6 & 28.0 & 21.6 & 16.6 & 0.0\\               
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        \multirow{2.6}{*}{Training} & \multirow{2.6}{*}{$\theta$} &\multirow{2.6}{*}{NAC} & \multirow{2.6}{*}{ACR} & \multicolumn{9}{c}{Certified Selection Rate at Radius r}\\
		\cmidrule(lr){5-13}
		& & & & 0.0 & 0.25 & 0.5 & 0.75 & 1.0 & 1.25 & 1.5 & 1.75 & 2.00\\
        \midrule
        \multirow{12}{*}{\cohen}
        & 0.00 & 99.0 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 98.6 & 0.118 & 18.0 & 13.0 & 9.2 & 6.6 & 4.6 & 3.0 & 1.4 & 0.8 & 0.0\\
        & 0.20 & 98.2 & 0.187 & 27.8 & 20.6 & 15.4 & 10.4 & 7.6 & 4.8 & 3.0 & 1.2 & 0.0\\
        & 0.30 & 96.8 & 0.264 & 37.2 & 29.0 & 22.0 & 16.2 & 11.0 & 7.2 & 4.4 & 2.0 & 0.0\\
        & 0.40 & 94.6 & 0.347 & 47.8 & 37.8 & 30.4 & 25.2 & 19.2 & 13.6 & 8.6 & 4.2 & 0.0\\
        & 0.50 & 88.8 & 0.422 & 62.0 & 50.2 & 39.2 & 31.6 & 26.0 & 20.4 & 13.4 & 8.2 & 0.0\\
        & 0.60 & 82.2 & 0.484 & 80.6 & 66.8 & 57.6 & 46.4 & 35.0 & 27.4 & 22.4 & 13.4 & 0.0\\
        & 0.70 & 75.2 & 0.525 & 93.6 & 85.4 & 76.6 & 67.4 & 55.2 & 44.0 & 30.6 & 22.8 & 0.0\\
        & 0.80 & 70.8 & 0.532 & 99.2 & 97.0 & 92.6 & 85.4 & 79.2 & 70.8 & 55.6 & 40.4 & 0.0\\
        & 0.90 & 70.4 & 0.533 & 100.0 & 100.0 & 99.6 & 98.2 & 96.0 & 91.4 & 84.8 & 75.0 & 0.0\\
        & 1.00 & 70.4 & 0.533 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\                   
        \midrule
        \multirow{12}{*}{\smoothadv}
        & 0.00 & 99.0 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 99.0 & 0.034 & 3.2 & 3.0 & 2.6 & 2.2 & 1.8 & 1.2 & 1.0 & 0.4 & 0.0\\
        & 0.20 & 99.0 & 0.060 & 6.0 & 4.4 & 4.2 & 3.2 & 3.2 & 2.8 & 2.0 & 1.8 & 0.0\\
        & 0.30 & 98.6 & 0.093 & 9.4 & 8.0 & 6.0 & 5.2 & 4.4 & 4.0 & 3.2 & 2.6 & 0.0\\
        & 0.40 & 98.4 & 0.135 & 12.4 & 11.0 & 10.6 & 9.0 & 6.8 & 5.6 & 4.4 & 3.8 & 0.0\\
        & 0.50 & 96.8 & 0.189 & 20.2 & 16.8 & 13.6 & 12.0 & 10.8 & 8.8 & 7.2 & 5.4 & 0.0\\
        & 0.60 & 95.0 & 0.277 & 28.2 & 26.2 & 22.8 & 18.8 & 15.8 & 13.6 & 11.4 & 9.4 & 0.0\\
        & 0.70 & 91.8 & 0.373 & 38.0 & 32.8 & 31.4 & 28.2 & 25.6 & 22.0 & 18.6 & 14.8 & 0.0\\
        & 0.80 & 85.4 & 0.499 & 54.2 & 51.2 & 47.8 & 42.8 & 38.6 & 34.6 & 29.6 & 25.6 & 0.0\\
        & 0.90 & 66.6 & 0.655 & 85.4 & 82.2 & 78.2 & 73.4 & 68.8 & 61.8 & 57.4 & 52.6 & 0.0\\
        & 1.00 & 58.6 & 0.721 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\               
        \midrule
        \multirow{12}{*}{\macer}
        & 0.00 & 99.0 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 97.4 & 0.233 & 31.6 & 23.4 & 19.0 & 14.0 & 9.4 & 6.8 & 5.0 & 3.4 & 0.0\\
        & 0.20 & 93.8 & 0.342 & 45.0 & 33.8 & 27.4 & 21.6 & 16.8 & 11.2 & 8.0 & 4.8 & 0.0\\
        & 0.30 & 90.8 & 0.437 & 57.8 & 46.4 & 35.2 & 28.6 & 22.4 & 16.8 & 11.4 & 7.2 & 0.0\\
        & 0.40 & 85.0 & 0.524 & 68.6 & 57.4 & 46.8 & 38.0 & 30.4 & 25.0 & 18.4 & 13.0 & 0.0\\
        & 0.50 & 76.2 & 0.590 & 85.8 & 71.0 & 60.4 & 49.4 & 39.8 & 32.6 & 26.6 & 17.4 & 0.0\\
        & 0.60 & 68.4 & 0.635 & 96.0 & 86.4 & 76.8 & 64.8 & 53.4 & 44.4 & 34.6 & 26.4 & 0.0\\
        & 0.70 & 65.4 & 0.658 & 99.4 & 97.0 & 92.2 & 83.2 & 75.2 & 62.8 & 50.2 & 36.8 & 0.0\\
        & 0.80 & 65.0 & 0.665 & 100.0 & 99.8 & 98.4 & 96.2 & 90.6 & 84.2 & 75.4 & 62.2 & 0.0\\
        & 0.90 & 65.0 & 0.665 & 100.0 & 100.0 & 100.0 & 100.0 & 99.2 & 97.6 & 93.8 & 85.4 & 0.0\\
        & 1.00 & 65.0 & 0.665 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\                            
        \midrule
        \multirow{12}{*}{\consistency}
        & 0.00 & 99.0 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 98.2 & 0.157 & 17.8 & 14.2 & 11.0 & 9.8 & 7.0 & 5.8 & 4.4 & 3.0 & 0.0\\
        & 0.20 & 97.4 & 0.250 & 26.6 & 22.2 & 19.2 & 15.6 & 12.6 & 10.2 & 7.4 & 5.0 & 0.0\\
        & 0.30 & 96.4 & 0.342 & 34.2 & 29.6 & 25.0 & 22.2 & 18.0 & 14.2 & 11.4 & 7.8 & 0.0\\
        & 0.40 & 94.4 & 0.442 & 44.6 & 38.0 & 34.0 & 29.6 & 26.6 & 22.2 & 17.6 & 14.0 & 0.0\\
        & 0.50 & 89.4 & 0.534 & 57.2 & 49.0 & 44.8 & 37.4 & 33.2 & 30.2 & 25.6 & 18.4 & 0.0\\
        & 0.60 & 80.8 & 0.614 & 72.8 & 66.6 & 58.6 & 52.0 & 45.4 & 39.2 & 35.4 & 29.0 & 0.0\\
        & 0.70 & 73.4 & 0.667 & 87.2 & 82.2 & 76.2 & 70.6 & 63.0 & 55.4 & 49.2 & 40.8 & 0.0\\
        & 0.80 & 67.8 & 0.696 & 96.8 & 93.6 & 90.6 & 88.0 & 83.2 & 76.0 & 71.2 & 62.6 & 0.0\\
        & 0.90 & 65.8 & 0.701 & 99.8 & 99.0 & 98.4 & 96.8 & 95.4 & 93.2 & 90.4 & 85.8 & 0.0\\
        & 1.00 & 65.8 & 0.702 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\                              
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        \multirow{2.6}{*}{Training} & \multirow{2.6}{*}{$\theta$} &\multirow{2.6}{*}{NAC} & \multirow{2.6}{*}{ACR} & \multicolumn{9}{c}{Certified Accuracy at Radius r}\\
		\cmidrule(lr){5-13}
		& & & & 0.0 & 0.5 & 1.0 & 1.5 & 2.0 & 2.5 & 3.0 & 3.5 & 4.0\\
        \midrule
        \multirow{12}{*}{\cohen}
        & 0.00 & 99.0 & 0.000 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 98.8 & 0.020 & 98.8 & 1.4 & 0.8 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 98.8 & 0.054 & 98.8 & 4.2 & 2.4 & 1.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 98.4 & 0.093 & 98.2 & 6.2 & 4.4 & 2.4 & 1.0 & 0.2 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 97.0 & 0.155 & 97.4 & 10.8 & 6.6 & 4.0 & 2.4 & 0.6 & 0.2 & 0.0 & 0.0\\
        & 0.50 & 95.4 & 0.239 & 95.4 & 14.8 & 10.0 & 6.6 & 4.0 & 1.8 & 0.4 & 0.0 & 0.0\\
        & 0.60 & 89.8 & 0.352 & 89.4 & 22.2 & 13.8 & 9.0 & 6.2 & 2.8 & 0.6 & 0.0 & 0.0\\
        & 0.70 & 78.6 & 0.458 & 75.8 & 27.6 & 19.0 & 12.2 & 8.0 & 4.0 & 1.8 & 0.0 & 0.0\\
        & 0.80 & 64.8 & 0.528 & 56.8 & 32.6 & 20.8 & 14.0 & 9.8 & 4.6 & 2.0 & 0.0 & 0.0\\
        & 0.90 & 56.4 & 0.537 & 46.8 & 33.6 & 21.2 & 14.0 & 10.0 & 4.6 & 2.0 & 0.0 & 0.0\\
        & 1.00 & 56.4 & 0.537 & 46.8 & 33.6 & 21.2 & 14.0 & 10.0 & 4.6 & 2.0 & 0.0 & 0.0\\                         
        \midrule
        \multirow{12}{*}{\smoothadv}
        & 0.00 & 99.0 & 0.000 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 99.0 & 0.000 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 99.0 & 0.004 & 99.0 & 0.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 99.0 & 0.016 & 99.0 & 1.4 & 0.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 99.0 & 0.030 & 99.0 & 1.8 & 1.4 & 1.2 & 0.4 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 98.6 & 0.048 & 98.6 & 2.6 & 2.4 & 1.8 & 1.2 & 0.2 & 0.0 & 0.0 & 0.0\\
        & 0.60 & 98.4 & 0.081 & 98.4 & 4.2 & 3.6 & 2.6 & 2.0 & 0.8 & 0.2 & 0.0 & 0.0\\
        & 0.70 & 97.6 & 0.150 & 97.4 & 7.0 & 5.6 & 4.4 & 3.4 & 2.4 & 1.2 & 0.4 & 0.0\\
        & 0.80 & 92.8 & 0.318 & 92.8 & 15.6 & 13.2 & 9.2 & 7.6 & 4.8 & 3.0 & 1.4 & 0.0\\
        & 0.90 & 82.6 & 0.536 & 82.6 & 24.2 & 20.2 & 16.4 & 13.0 & 9.0 & 6.2 & 4.0 & 0.0\\
        & 1.00 & 47.6 & 0.841 & 45.4 & 38.0 & 32.0 & 25.0 & 19.4 & 14.8 & 11.2 & 7.0 & 0.0\\                        
        \midrule
        \multirow{12}{*}{\macer}
        & 0.00 & 99.0 & 0.000 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 99.0 & 0.051 & 99.0 & 3.2 & 2.0 & 1.2 & 0.8 & 0.2 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 98.8 & 0.123 & 98.8 & 8.0 & 4.6 & 3.2 & 1.8 & 1.0 & 0.6 & 0.0 & 0.0\\
        & 0.30 & 96.4 & 0.218 & 96.4 & 14.4 & 8.6 & 5.6 & 3.6 & 2.2 & 1.0 & 0.6 & 0.0\\
        & 0.40 & 92.0 & 0.308 & 92.0 & 17.2 & 13.8 & 8.8 & 5.6 & 3.2 & 1.6 & 0.8 & 0.0\\
        & 0.50 & 80.8 & 0.414 & 79.6 & 22.6 & 17.4 & 12.0 & 7.8 & 4.4 & 2.6 & 1.2 & 0.0\\
        & 0.60 & 67.0 & 0.522 & 65.4 & 28.4 & 21.6 & 15.2 & 10.8 & 6.0 & 4.0 & 1.8 & 0.0\\
        & 0.70 & 53.8 & 0.618 & 53.2 & 32.4 & 25.0 & 18.0 & 12.4 & 8.4 & 5.6 & 2.6 & 0.0\\
        & 0.80 & 45.6 & 0.715 & 44.4 & 36.4 & 29.4 & 22.0 & 14.6 & 10.8 & 6.4 & 3.4 & 0.0\\
        & 0.90 & 44.0 & 0.784 & 42.8 & 37.4 & 31.0 & 24.8 & 18.0 & 12.8 & 8.4 & 4.4 & 0.0\\
        & 1.00 & 44.0 & 0.796 & 42.8 & 37.4 & 31.0 & 25.0 & 18.4 & 13.8 & 9.0 & 4.8 & 0.0\\                     
        \midrule
        \multirow{12}{*}{\consistency}
        & 0.00 & 99.0 & 0.000 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 99.0 & 0.001 & 99.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 98.8 & 0.017 & 98.8 & 1.4 & 0.6 & 0.2 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 98.6 & 0.047 & 98.6 & 3.2 & 2.4 & 1.2 & 0.4 & 0.2 & 0.2 & 0.0 & 0.0\\
        & 0.40 & 98.0 & 0.098 & 98.0 & 5.6 & 4.4 & 2.8 & 1.8 & 0.8 & 0.2 & 0.2 & 0.0\\
        & 0.50 & 96.6 & 0.184 & 96.6 & 10.2 & 8.0 & 5.4 & 4.2 & 1.6 & 0.6 & 0.6 & 0.0\\
        & 0.60 & 93.6 & 0.303 & 93.6 & 16.2 & 11.8 & 9.2 & 7.0 & 4.6 & 2.4 & 0.8 & 0.0\\
        & 0.70 & 88.8 & 0.443 & 89.0 & 21.6 & 17.8 & 12.8 & 10.0 & 7.6 & 5.0 & 2.6 & 0.0\\
        & 0.80 & 74.0 & 0.600 & 73.0 & 26.6 & 23.2 & 18.4 & 14.2 & 11.4 & 7.0 & 3.8 & 0.0\\
        & 0.90 & 52.8 & 0.734 & 51.2 & 33.6 & 27.4 & 20.6 & 16.8 & 13.4 & 9.8 & 4.6 & 0.0\\
        & 1.00 & 46.4 & 0.763 & 43.8 & 35.0 & 28.2 & 21.4 & 17.2 & 14.0 & 9.8 & 5.0 & 0.0\\               
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        \multirow{2.6}{*}{Training} & \multirow{2.6}{*}{$\theta$} &\multirow{2.6}{*}{NAC} & \multirow{2.6}{*}{ACR} & \multicolumn{9}{c}{Certified Selection Rate at Radius r}\\
		\cmidrule(lr){5-13}
        & & & & 0.0 & 0.5 & 1.0 & 1.5 & 2.0 & 2.5 & 3.0 & 3.5 & 4.0\\
        \midrule
        \multirow{12}{*}{\cohen}
        & 0.00 & 99.0 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 98.8 & 0.020 & 4.2 & 1.4 & 0.8 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 98.8 & 0.054 & 6.4 & 4.4 & 2.6 & 1.0 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 98.4 & 0.093 & 11.4 & 6.4 & 4.6 & 2.6 & 1.0 & 0.2 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 97.0 & 0.155 & 17.6 & 11.8 & 7.0 & 4.2 & 2.8 & 0.6 & 0.2 & 0.0 & 0.0\\
        & 0.50 & 95.4 & 0.239 & 26.6 & 17.8 & 11.8 & 7.4 & 4.6 & 2.2 & 0.4 & 0.2 & 0.0\\
        & 0.60 & 89.8 & 0.352 & 40.6 & 30.2 & 19.8 & 13.4 & 8.2 & 4.4 & 1.8 & 0.4 & 0.0\\
        & 0.70 & 78.6 & 0.458 & 62.4 & 47.8 & 35.6 & 25.0 & 15.2 & 10.2 & 5.4 & 1.4 & 0.0\\
        & 0.80 & 64.8 & 0.528 & 88.6 & 75.6 & 61.2 & 47.2 & 33.0 & 22.2 & 12.6 & 6.0 & 0.0\\
        & 0.90 & 56.4 & 0.537 & 100.0 & 97.0 & 93.2 & 85.4 & 70.6 & 54.8 & 38.2 & 22.2 & 0.0\\
        & 1.00 & 56.4 & 0.537 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\                      
        \midrule
        \multirow{12}{*}{\smoothadv}  
        & 0.00 & 99.0 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 99.0 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 99.0 & 0.004 & 1.0 & 0.4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 99.0 & 0.016 & 1.8 & 1.4 & 0.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.40 & 99.0 & 0.030 & 2.4 & 1.8 & 1.4 & 1.2 & 0.4 & 0.2 & 0.0 & 0.0 & 0.0\\
        & 0.50 & 98.6 & 0.048 & 4.0 & 2.8 & 2.4 & 1.8 & 1.2 & 0.4 & 0.2 & 0.2 & 0.0\\
        & 0.60 & 98.4 & 0.081 & 6.0 & 4.8 & 4.2 & 2.6 & 2.0 & 1.0 & 0.4 & 0.2 & 0.0\\
        & 0.70 & 97.6 & 0.150 & 12.6 & 8.2 & 6.4 & 5.0 & 4.0 & 3.2 & 1.6 & 0.6 & 0.0\\
        & 0.80 & 92.8 & 0.318 & 25.2 & 21.4 & 17.4 & 12.8 & 10.6 & 7.6 & 5.0 & 3.0 & 0.0\\
        & 0.90 & 82.6 & 0.536 & 46.6 & 39.4 & 33.2 & 29.8 & 25.8 & 20.8 & 16.0 & 11.8 & 0.0\\
        & 1.00 & 47.6 & 0.841 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\        
        \midrule        
        \multirow{12}{*}{\macer}
        & 0.00 & 99.0 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 99.0 & 0.051 & 5.6 & 3.2 & 2.0 & 1.2 & 0.8 & 0.2 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 98.8 & 0.123 & 12.6 & 8.0 & 4.6 & 3.2 & 1.8 & 1.0 & 0.6 & 0.0 & 0.0\\
        & 0.30 & 96.4 & 0.218 & 20.8 & 15.4 & 9.4 & 5.6 & 3.6 & 2.2 & 1.2 & 0.6 & 0.0\\
        & 0.40 & 92.0 & 0.308 & 31.6 & 21.0 & 16.2 & 10.6 & 6.2 & 4.2 & 2.0 & 1.0 & 0.0\\
        & 0.50 & 80.8 & 0.414 & 50.6 & 31.8 & 22.8 & 15.2 & 10.2 & 5.6 & 3.6 & 1.4 & 0.0\\
        & 0.60 & 67.0 & 0.522 & 70.8 & 49.6 & 34.4 & 23.4 & 15.6 & 9.4 & 6.2 & 2.4 & 0.0\\
        & 0.70 & 53.8 & 0.618 & 87.0 & 70.8 & 53.0 & 37.4 & 24.8 & 16.2 & 10.2 & 5.4 & 0.0\\
        & 0.80 & 45.6 & 0.715 & 98.2 & 92.2 & 81.0 & 64.2 & 46.2 & 32.2 & 18.6 & 10.4 & 0.0\\
        & 0.90 & 44.0 & 0.784 & 100.0 & 99.6 & 98.6 & 93.0 & 83.2 & 64.6 & 44.4 & 29.4 & 0.0\\
        & 1.00 & 44.0 & 0.796 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\                               
        \midrule
        \multirow{12}{*}{\consistency}
        & 0.00 & 99.0 & 0.000 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.10 & 99.0 & 0.001 & 0.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.20 & 98.8 & 0.017 & 2.2 & 1.6 & 0.6 & 0.2 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0\\
        & 0.30 & 98.6 & 0.047 & 4.4 & 3.4 & 2.6 & 1.4 & 0.6 & 0.2 & 0.2 & 0.0 & 0.0\\
        & 0.40 & 98.0 & 0.098 & 9.8 & 6.4 & 5.0 & 3.0 & 2.0 & 1.2 & 0.2 & 0.2 & 0.0\\
        & 0.50 & 96.6 & 0.184 & 15.8 & 12.2 & 9.0 & 6.2 & 5.0 & 2.2 & 1.0 & 0.6 & 0.0\\
        & 0.60 & 93.6 & 0.303 & 23.8 & 21.6 & 15.2 & 12.0 & 8.4 & 6.2 & 3.6 & 1.4 & 0.0\\
        & 0.70 & 88.8 & 0.443 & 35.2 & 30.4 & 27.4 & 21.2 & 15.2 & 12.2 & 8.6 & 5.0 & 0.0\\
        & 0.80 & 74.0 & 0.600 & 59.4 & 49.2 & 42.6 & 36.4 & 30.4 & 24.0 & 17.2 & 11.0 & 0.0\\
        & 0.90 & 52.8 & 0.734 & 91.4 & 83.0 & 75.8 & 66.4 & 57.6 & 50.2 & 41.8 & 29.6 & 0.0\\
        & 1.00 & 46.4 & 0.763 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 0.0\\                            
        \bottomrule
        \end{tabular}

==> algorithm-certify.tex <==
	\setlength{\itemindent}{0.0em}
	\algrenewcommand\algorithmicindent{0.5em}
	  \begin{algorithm}[H]
		  \caption{Certification for Randomized Smoothing}
		  \label{alg:certify-rs}
		  \begin{algorithmic}
			  \Function{Certify}{$\sigma_{\epsilon}, \vx, n_0, n, \alpha$}
			  \State $\texttt{counts}^0 \leftarrow \textsc{SampleWNoise}(F, \vx, n_0, \sigma_{\epsilon})$
			  \State $\hat{c}_A \leftarrow$ top indices in $\texttt{counts}^0$
 			  \State $\texttt{counts} \leftarrow \textsc{SampleWNoise}(F, \vx, n, \sigma_{\epsilon})$
			  \State $\underline{p_A} \leftarrow \textsc{LowerConfBnd}$($\texttt{counts}[\hat{c}_A],n,1 - \alpha$)
			  %
			  %
			 	%
  			  %


			  \State \textbf{if} {$\underline{p} > \frac{1}{2}$} \textbf{return} $\hat{c}_A$ and $R:=\sigma_{\epsilon} \Phi^{-1}(\underline{p})$
			  \State \textbf{else} \textbf{return} \abstain and $R:=0$
			  \EndFunction
	  \end{algorithmic}
  \end{algorithm}


==> algorithm-predict.tex <==
    \begin{algorithm}[H]
        \caption{Prediction for Randomized Smothing}
        \label{alg:predict}
        \begin{algorithmic}
            \Function{Predict}{$\sigma_{\epsilon}, \vx, n, \alpha$}
            \State $\texttt{counts} \leftarrow \textsc{SampleWNoise}(F, \vx, n, \sigma_{\epsilon})$
            \State $\hat{c}_A, \hat{c}_B \leftarrow$ top two indices in $\texttt{counts}$
              \State $n_A, n_B \leftarrow \texttt{counts}[\hat{c}_A], \texttt{counts}[\hat{c}_B]$
            \State $\rho_A \leftarrow \textsc{BinomPValue}(n_A, n_A + n_B, 0.5)$
            \State \textbf{if} {$\rho_A \leq \alpha$} \textbf{return} $\hat{c}_A$
            \State \textbf{else} \textbf{return} \abstain
            \EndFunction
    \end{algorithmic}
\end{algorithm}

